Non-Linear Function Computation Broadcast

This work addresses the $K$-user computation broadcast problem consisting of a master node, that holds all datasets and users for a general class of function demands, including linear and non-linear functions, over finite fields. The master node sends a broadcast message to enable each of $K$ distributed users to compute its demanded function in an asymptotically lossless manner with user's side information. We derive bounds on the optimal $K$-user computation broadcast rate that allows the users to compute their demanded functions by capturing the structures of the computations and available side information. Our achievability scheme involves the design of a novel graph-based coding model to build a broadcast message to meet each user's demand, by leveraging the structural dependencies among the datasets, the user demands, and the side information of each user, drawing on K{\"o}rner's characteristic graph framework. The converse uses the structures of the demands and the side information available at $K$ users to yield a tight lower bound on the broadcast rate. With the help of examples, we demonstrate our scheme achieves a better communication rate than the existing state of the art.

==> cbn.tex <==
% Graphic for TeX using PGF
% Title: /home/eee/Can.dia
% Creator: Dia v0.97+git
% CreationDate: Wed Jul  3 12:06:46 2019
% For: eee
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
%\ifx\du\undefined
%  \newlength{\du}
%\fi
%\setlength{\du}{15\unitlength}
\begin{tikzpicture}[even odd rule]
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (4.40000\du,2.350000\du)--(4.40000\du,5.550000\du)--(28.700\du,5.550000\du)--(28.7000000\du,2.350000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (5.0000\du,2.0000\du)--(5.0000\du,5.550000\du)--(27.0000\du,5.550000\du)--(27.0000\du,2.0000\du)--cycle;
}% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (16.00000\du,4.5000\du){$\begin{array}{c}
X_1,\ X_2,\ \hdots, \ X_N
\end{array}$};%{{Central Server has $N$ data $\{X_{i}\}_{i\in [N]}\in F_{q}$}};


\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}



% \pgfsetmiterjoin
% {\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
% \pgfsetfillcolor{diafillcolor}
% \pgfsetfillopacity{1.000000}
% \fill (8.5000\du,2.350000\du)--(8.5000\du,5.550000\du)--(12.6000\du,5.550000\du)--(12.6000\du,2.350000\du)--cycle;
% }{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
% \pgfsetstrokecolor{dialinecolor}
% \pgfsetstrokeopacity{1.000000}
% \draw (8.5000\du,2.350000\du)--(8.5000\du,5.550000\du)--(12.6\du,5.550000\du)--(12.6\du,2.350000\du)--cycle;
% }% setfont left to latex
% \definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
% \pgfsetstrokecolor{dialinecolor}
% \pgfsetstrokeopacity{1.000000}
% \definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
% \pgfsetfillcolor{diafillcolor}
% \pgfsetfillopacity{1.000000}
% \node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (10.5000\du,4.5000\du){$X_2$};
% \pgfsetlinewidth{0.100000\du}
% \pgfsetdash{}{0pt}
% \pgfsetmiterjoin
% {\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
% \pgfsetfillcolor{diafillcolor}
% \pgfsetfillopacity{1.000000}
% \fill (12.6\du,2.350000\du)--(12.6\du,5.550000\du)--(20.400000\du,5.550000\du)--(20.400000\du,2.350000\du)--cycle;
% }{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
% \pgfsetstrokecolor{dialinecolor}
% \pgfsetstrokeopacity{1.000000}
% \draw (12.6000\du,2.350000\du)--(12.6000\du,5.550000\du)--(20.400000\du,5.550000\du)--(20.400000\du,2.350000\du)--cycle;
% }% setfont left to latex
% \definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
% \pgfsetstrokecolor{dialinecolor}
% \pgfsetstrokeopacity{1.000000}
% \definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
% \pgfsetfillcolor{diafillcolor}
% \pgfsetfillopacity{1.000000}
% \node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (16.667500\du,4.5000\du){$\cdots$};
% \pgfsetlinewidth{0.100000\du}
% \pgfsetdash{}{0pt}
% \pgfsetmiterjoin
% {\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
% \pgfsetfillcolor{diafillcolor}
% \pgfsetfillopacity{1.000000}
% \fill (20.40000\du,2.350000\du)--(20.40000\du,5.550000\du)--(24.50000\du,5.550000\du)--(24.50000\du,2.350000\du)--cycle;
% }{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
% \pgfsetstrokecolor{dialinecolor}
% \pgfsetstrokeopacity{1.000000}
% \draw (20.40000\du,2.350000\du)--(20.40000\du,5.550000\du)--(24.50000\du,5.550000\du)--(24.50000\du,2.350000\du)--cycle;
% }% setfont left to latex
% \definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
% \pgfsetstrokecolor{dialinecolor}
% \pgfsetstrokeopacity{1.000000}
% \definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
% \pgfsetfillcolor{diafillcolor}
% \pgfsetfillopacity{1.000000}
% \node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (22.370000\du,4.5000\du){$X_{N-1}$};
% \pgfsetlinewidth{0.100000\du}
% \pgfsetdash{}{0pt}
% \pgfsetmiterjoin
% {\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
% \pgfsetfillcolor{diafillcolor}
% \pgfsetfillopacity{1.000000}
% \fill (24.6000\du,2.350000\du)--(24.6000\du,5.550000\du)--(28.7000\du,5.550000\du)--(28.7000\du,2.350000\du)--cycle;
% }{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
% \pgfsetstrokecolor{dialinecolor}
% \pgfsetstrokeopacity{1.000000}
% \draw (24.5000\du,2.350000\du)--(24.5000\du,5.550000\du)--(28.7000\du,5.550000\du)--(28.7000\du,2.350000\du)--cycle;
% }% setfont left to latex
% \definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
% \pgfsetstrokecolor{dialinecolor}
% \pgfsetstrokeopacity{1.000000}
% \definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
% \pgfsetfillcolor{diafillcolor}
% \pgfsetfillopacity{1.000000}
% \node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (26.55000\du,4.5000\du){$X_N$};
% \pgfsetlinewidth{0.100000\du}

\pgfsetdash{}{0pt}
\pgfsetmiterjoin
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (3.800000\du,13.0000\du)--(3.800000\du,15.350000\du)--(8.850000\du,15.350000\du)--(8.850000\du,13.0000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (0.800000\du,11.0000\du)--(0.800000\du,14.00000\du)--(5.850000\du,14.00000\du)--(5.850000\du,11.0000\du)--cycle;
}% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (3.32000\du,13.4000\du){$\mathcal{S}_{1}$};
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (3.32000\du,16.4000\du){$f_{1}$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (10.835000\du,13.500000\du)--(10.835000\du,15.400000\du)--(15.885000\du,15.400000\du)--(15.885000\du,13.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (10.835000\du,11.00000\du)--(10.835000\du,14.00000\du)--(15.885000\du,14.00000\du)--(15.885000\du,11.00000\du)--cycle;
}% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (13.360000\du,13.4000\du){$\mathcal{S}_{2}$};
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (13.360000\du,16.4000\du){$f_{2}$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (22.970000\du,13.700000\du)--(22.970000\du,16.00000\du)--(28.020000\du,16.00000\du)--(28.020000\du,13.700000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (22.970000\du,11.00000\du)--(22.970000\du,14.00000\du)--(28.020000\du,14.00000\du)--(28.020000\du,11.00000\du)--cycle;
}% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (25.495000\du,13.4000\du){$\mathcal{S}_{K}$};
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (25.495000\du,16.4000\du){$f_{K}$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (16.667500\du,5.550000\du)--(16.650000\du,9.200000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (16.600000\du,9.100000\du)--(3.325000\du,11.0000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (16.650000\du,9.050000\du)--(13.360000\du,11.00000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (16.750000\du,9.050000\du)--(25.495000\du,11.00000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}

\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
% \draw (14.900000\du,8.450000\du)--(14.90000\du,6.000000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (17.90000\du,6.000000\du)--(17.900000\du,8.700000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% \node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (5.500000\du,7.700000\du){$f_{1},f_{2},\dots,f_{K}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (18.50000\du,8.200000\du){$M$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (-16.500000\du,3.850000\du){Master node};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (-16.500000\du,13.00000\du){$K$ Users};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (-16.500000\du,16.800000\du){ Users' demands};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% \node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (-2.50000\du,18.500000\du){Side info.};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsstart{stealth}
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
% \draw (4.40000\du,1.700000\du)--(28.6500000\du,1.70000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsstart{stealth}
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
% \draw (29.5000\du,2.400000\du)--(29.50000\du,5.550000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsstart{stealth}
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
% \draw (28.80000\du,13.700000\du)--(28.800000\du,15.650000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% \node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (16.600000\du,0.900000\du){$N$ Files};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% \node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (30.0000\du,4.50000\du){$F$ bits};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% \node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (29.600000\du,15.0000\du){$MF$ bits};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (18.0000\du,13.500000\du){$\cdots$};
\end{tikzpicture}

